MeV-scale reheating temperature and thermalization of oscillating neutrinos by radiative and hadronic decays of massive particles

From a theoretical point of view, there is a strong motivation to consider an MeV-scale reheating temperature induced by long-lived massive particles with masses around the weak scale, decaying only through gravitational interaction. In this study, we investigate lower limits on the reheating temperature imposed by big-bang nucleosynthesis assuming both radiative and hadronic decays of such massive particles. For the first time, effects of neutrino self-interactions and oscillations are taken into account in the neutrino thermalization calculations. By requiring consistency between theoretical and observational values of light element abundances, we find that the reheating temperature should conservatively be $T_{\rm RH} \gtrsim 1.8$ MeV in the case of the 100% radiative decay, and $T_{\rm RH} \gtrsim$ 4-5 MeV in the case of the 100% hadronic decays for particle masses in the range of 10 GeV to 100 TeV.

==> Trh_vs_Neff_evolution_all_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1034){\makebox(0,0)[r]{\strut{}\LARGE 0}}%
      \csname LTb\endcsname%%
      \put(814,1507){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(814,1980){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%%
      \put(814,2453){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(814,2927){\makebox(0,0)[r]{\strut{}\LARGE 2}}%
      \csname LTb\endcsname%%
      \put(814,3400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(814,3873){\makebox(0,0)[r]{\strut{}\LARGE 3}}%
      \csname LTb\endcsname%%
      \put(814,4346){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}\LARGE 4}}%
      \csname LTb\endcsname%%
      \put(6672,726){\makebox(0,0){\strut{}\LARGE 0.01}}%
      \csname LTb\endcsname%%
      \put(5067,726){\makebox(0,0){\strut{}\LARGE 0.1}}%
      \csname LTb\endcsname%%
      \put(3463,726){\makebox(0,0){\strut{}\LARGE 1}}%
      \csname LTb\endcsname%%
      \put(1858,726){\makebox(0,0){\strut{}\LARGE 10}}%
      \put(4668,4138){\makebox(0,0)[l]{\strut{}\textcolor{black}{\Large $T_{\rm RH} = 10 \,{\rm MeV}$}}}%
      \put(4668,3381){\makebox(0,0)[l]{\strut{}\textcolor{blue}{\Large $T_{\rm RH} = 5 \,{\rm MeV}$}}}%
      \put(4668,2472){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large $T_{\rm RH} = 2 \,{\rm MeV}$}}}%
      \put(4668,1488){\makebox(0,0)[l]{\strut{}\textcolor{green}{\Large $T_{\rm RH} = 1 \,{\rm MeV}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(132,2926){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $N_{\rm eff}$}}}%
      \put(3809,154){\makebox(0,0){\strut{}\huge $T_\gamma\ \ ({\rm MeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Neff_evolution_all_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Neff_evolution_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1356,3427){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1356,3897){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1356,4367){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3815,3147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3149,3147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2484,3147){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1818,3147){\makebox(0,0){\strut{}}}%
      \put(2509,3681){\makebox(0,0)[l]{\strut{}\footnotesize $T_{\rm RH} = 2$ MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(857,4132){\rotatebox{-270}{\makebox(0,0){\strut{}\large $N_{{\rm eff},\,\nu_e}$}}}%
      \csname LTb\endcsname%%
      \put(3489,4761){\makebox(0,0)[r]{\strut{}\tiny No osci, No self-int}}%
      \csname LTb\endcsname%%
      \put(3489,4613){\makebox(0,0)[r]{\strut{}\tiny No osci, with self-int}}%
      \csname LTb\endcsname%%
      \put(3489,4465){\makebox(0,0)[r]{\strut{}\tiny with osci, No self-int}}%
      \csname LTb\endcsname%%
      \put(3489,4317){\makebox(0,0)[r]{\strut{}\tiny with osci, with self-int}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1356,1965){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1356,2435){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1356,2906){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3815,1685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3149,1685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2484,1685){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1818,1685){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(857,2670){\rotatebox{-270}{\makebox(0,0){\strut{}\large $N_{{\rm eff},\,\nu_x}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1356,504){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1356,974){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1356,1445){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3815,308){\makebox(0,0){\strut{}\small 0.01}}%
      \csname LTb\endcsname%%
      \put(3149,308){\makebox(0,0){\strut{}\small 0.1}}%
      \csname LTb\endcsname%%
      \put(2484,308){\makebox(0,0){\strut{}\small 1}}%
      \csname LTb\endcsname%%
      \put(1818,308){\makebox(0,0){\strut{}\small 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(857,1209){\rotatebox{-270}{\makebox(0,0){\strut{}\large $N_{{\rm eff},\,\nu_{\rm sp}}$}}}%
      \put(2627,-112){\makebox(0,0){\strut{}\large $T_\gamma\ \ ({\rm MeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Neff_evolution_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Neff_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(636,3625){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(636,4025){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(636,4425){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(720,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1370,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1750,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2020,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2229,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2400,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2545,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2670,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2780,2945){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2879,2945){\makebox(0,0){\strut{} }}%
      \put(1465,4725){\makebox(0,0){\strut{}10}}%
      \put(2545,4725){\makebox(0,0){\strut{}100}}%
      \put(2015,4068){\makebox(0,0)[l]{\strut{}\scriptsize No self-int}}%
      \put(806,4340){\makebox(0,0)[l]{\strut{}\scriptsize \textcolor{black}{$3.046$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(137,3905){\rotatebox{-270}{\makebox(0,0){\strut{}\large $N_{\rm eff}$}}}%
      \put(1799,5033){\makebox(0,0){\strut{}\large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(2589,3789){\makebox(0,0)[r]{\strut{}\tiny No osci}}%
      \csname LTb\endcsname%%
      \put(2589,3657){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(NO)}}%
      \csname LTb\endcsname%%
      \put(2589,3525){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(IO)}}%
      \csname LTb\endcsname%%
      \put(2589,3393){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{12}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(636,2214){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(636,2615){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(636,3015){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(720,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1370,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1750,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2020,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2229,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2400,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2545,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2670,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2780,1534){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2879,1534){\makebox(0,0){\strut{} }}%
      \put(1907,2658){\makebox(0,0)[l]{\strut{}\scriptsize with self-int}}%
      \put(806,2930){\makebox(0,0)[l]{\strut{}\scriptsize \textcolor{black}{$3.046$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(137,2494){\rotatebox{-270}{\makebox(0,0){\strut{}\large $N_{\rm eff}$}}}%
      \csname LTb\endcsname%%
      \put(2589,2378){\makebox(0,0)[r]{\strut{}\tiny No osci}}%
      \csname LTb\endcsname%%
      \put(2589,2246){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(NO)}}%
      \csname LTb\endcsname%%
      \put(2589,2114){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(IO)}}%
      \csname LTb\endcsname%%
      \put(2589,1982){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{12}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(636,403){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(636,803){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(636,1204){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(636,1604){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(720,263){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1370,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1750,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2020,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2229,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2400,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2545,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2670,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2780,263){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2879,263){\makebox(0,0){\strut{}10}}%
      \put(1800,1070){\makebox(0,0)[l]{\strut{}\scriptsize with osci: $\theta_{12}$}}%
      \put(806,1519){\makebox(0,0)[l]{\strut{}\scriptsize \textcolor{black}{$3.046$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(137,1083){\rotatebox{-270}{\makebox(0,0){\strut{}\large $N_{\rm eff}$}}}%
      \put(1799,-17){\makebox(0,0){\strut{}\large $T_{\rm RH}\ \ ({\rm MeV})$}}%
      \csname LTb\endcsname%%
      \put(2557,828){\makebox(0,0)[r]{\strut{}\tiny No self-int}}%
      \csname LTb\endcsname%%
      \put(2557,672){\makebox(0,0)[r]{\strut{}\tiny with self-int}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Neff_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_Rdist_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(276,2872){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(276,3082){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(276,3292){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(276,3502){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(276,3712){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(276,3922){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(360,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1010,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1390,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1660,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1869,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2040,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2185,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2310,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2420,2592){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2519,2592){\makebox(0,0){\strut{} }}%
      \put(1105,4272){\makebox(0,0){\strut{}10}}%
      \put(2185,4272){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-408,3502){\rotatebox{-270}{\makebox(0,0){\strut{}\large $R_{{\rm dist},\,\nu_e}$}}}%
      \put(1439,4692){\makebox(0,0){\strut{}\large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(2161,4031){\makebox(0,0)[r]{\strut{}\tiny No osci, No self-int}}%
      \csname LTb\endcsname%%
      \put(2161,3875){\makebox(0,0)[r]{\strut{}\tiny No osci, with self-int}}%
      \csname LTb\endcsname%%
      \put(2161,3719){\makebox(0,0)[r]{\strut{}\tiny with osci, No self-int}}%
      \csname LTb\endcsname%%
      \put(2161,3563){\makebox(0,0)[r]{\strut{}\tiny with osci, with self-int}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(276,1562){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(276,1772){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(276,1982){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(276,2192){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(276,2402){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(276,2612){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(360,1422){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1010,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1390,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1660,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1869,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2040,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2185,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2310,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2420,1422){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2519,1422){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-408,2192){\rotatebox{-270}{\makebox(0,0){\strut{}\large $R_{{\rm dist},\,\nu_x}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(276,252){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(276,462){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(276,672){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(276,882){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(276,1092){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(276,1302){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(360,112){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1010,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1390,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1660,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1869,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2040,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2185,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2310,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2420,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2519,112){\makebox(0,0){\strut{}10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-408,882){\rotatebox{-270}{\makebox(0,0){\strut{}\large $R_{{\rm dist},\,\nu_{{\rm sp}}}$}}}%
      \put(1439,-168){\makebox(0,0){\strut{}\large $T_{\rm RH}$\ \ (MeV)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_Rdist_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trh_vs_eta_hadronic_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(780,2973){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(780,3549){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,3887){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4126){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4312){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4463){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4591){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4702){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4800){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,4888){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(864,2889){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1548,2889){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2232,2889){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2915,2889){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3599,2889){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(47,3930){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $T_{\rm RH}$\ \,(MeV)}}}%
      \csname LTb\endcsname%%
      \put(1680,3377){\makebox(0,0)[r]{\strut{}\scriptsize 95\% C.L.}}%
      \csname LTb\endcsname%%
      \put(1680,3152){\makebox(0,0)[r]{\strut{}\scriptsize 68\% C.L.}}%
      \csname LTb\endcsname%%
      \put(780,2973){\makebox(0,0)[r]{\strut{}1}}%
      \put(780,3549){\makebox(0,0)[r]{\strut{} }}%
      \put(780,3887){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4126){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4312){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4463){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4591){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4702){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4800){\makebox(0,0)[r]{\strut{} }}%
      \put(780,4888){\makebox(0,0)[r]{\strut{}10}}%
      \put(864,2889){\makebox(0,0){\strut{} }}%
      \put(1548,2889){\makebox(0,0){\strut{} }}%
      \put(2232,2889){\makebox(0,0){\strut{} }}%
      \put(2915,2889){\makebox(0,0){\strut{} }}%
      \put(3599,2889){\makebox(0,0){\strut{} }}%
      \put(1244,5079){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 10 GeV, Br = 1.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(780,756){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(780,1332){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,1670){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,1909){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,2095){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,2246){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,2374){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,2485){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,2583){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(780,2671){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(864,560){\makebox(0,0){\strut{}5.0}}%
      \csname LTb\endcsname%%
      \put(1548,560){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2232,560){\makebox(0,0){\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(2915,560){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3599,560){\makebox(0,0){\strut{}7.0}}%
      \put(4247,5079){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 10 GeV, Br = 0.001}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(47,1713){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $T_{\rm RH}$\ \,(MeV)}}}%
      \put(2231,56){\makebox(0,0){\strut{}\Large $\eta_B\ \,(\times 10^{10})$}}%
      \csname LTb\endcsname%%
      \put(780,756){\makebox(0,0)[r]{\strut{}1}}%
      \put(780,1332){\makebox(0,0)[r]{\strut{} }}%
      \put(780,1670){\makebox(0,0)[r]{\strut{} }}%
      \put(780,1909){\makebox(0,0)[r]{\strut{} }}%
      \put(780,2095){\makebox(0,0)[r]{\strut{} }}%
      \put(780,2246){\makebox(0,0)[r]{\strut{} }}%
      \put(780,2374){\makebox(0,0)[r]{\strut{} }}%
      \put(780,2485){\makebox(0,0)[r]{\strut{} }}%
      \put(780,2583){\makebox(0,0)[r]{\strut{} }}%
      \put(780,2671){\makebox(0,0)[r]{\strut{}10}}%
      \put(864,560){\makebox(0,0){\strut{}5.0}}%
      \put(1548,560){\makebox(0,0){\strut{} }}%
      \put(2232,560){\makebox(0,0){\strut{}6.0}}%
      \put(2915,560){\makebox(0,0){\strut{} }}%
      \put(3599,560){\makebox(0,0){\strut{}7.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3876,2973){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,3549){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,3887){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4126){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4312){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4463){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4591){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4702){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4800){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3876,4888){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3960,2693){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4644,2693){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5328,2693){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6011,2693){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6695,2693){\makebox(0,0){\strut{} }}%
      \put(6763,3747){\makebox(0,0)[l]{\strut{}10}}%
      \put(6763,4868){\makebox(0,0)[l]{\strut{}100}}%
      \put(1224,2822){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 100 TeV, Br = 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7485,3930){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}}%
      \csname LTb\endcsname%%
      \put(3876,2973){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,3549){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,3887){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4126){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4312){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4463){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4591){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4702){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4800){\makebox(0,0)[r]{\strut{} }}%
      \put(3876,4888){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,2693){\makebox(0,0){\strut{} }}%
      \put(4644,2693){\makebox(0,0){\strut{} }}%
      \put(5328,2693){\makebox(0,0){\strut{} }}%
      \put(6011,2693){\makebox(0,0){\strut{} }}%
      \put(6695,2693){\makebox(0,0){\strut{} }}%
      \put(6763,3747){\makebox(0,0)[l]{\strut{}10}}%
      \put(6763,4868){\makebox(0,0)[l]{\strut{}100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3792,756){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,1332){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,1670){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,1909){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,2095){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,2246){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,2374){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,2485){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,2583){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3792,2671){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3960,560){\makebox(0,0){\strut{}5.0}}%
      \csname LTb\endcsname%%
      \put(4644,560){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5328,560){\makebox(0,0){\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(6011,560){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6695,560){\makebox(0,0){\strut{}7.0}}%
      \put(6763,1530){\makebox(0,0)[l]{\strut{}10}}%
      \put(6763,2651){\makebox(0,0)[l]{\strut{}100}}%
      \put(4247,2822){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 100 TeV, Br = 0.001}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7485,1713){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}}%
      \put(5327,56){\makebox(0,0){\strut{}\Large $\eta_B\ \,(\times 10^{10})$}}%
      \csname LTb\endcsname%%
      \put(3792,756){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,1332){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,1670){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,1909){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,2095){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,2246){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,2374){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,2485){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,2583){\makebox(0,0)[r]{\strut{} }}%
      \put(3792,2671){\makebox(0,0)[r]{\strut{} }}%
      \put(3960,560){\makebox(0,0){\strut{}5.0}}%
      \put(4644,560){\makebox(0,0){\strut{} }}%
      \put(5328,560){\makebox(0,0){\strut{}6.0}}%
      \put(6011,560){\makebox(0,0){\strut{} }}%
      \put(6695,560){\makebox(0,0){\strut{}7.0}}%
      \put(6763,1530){\makebox(0,0)[l]{\strut{}10}}%
      \put(6763,2651){\makebox(0,0)[l]{\strut{}100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Trh_vs_eta_hadronic_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eta_vs_Trh_radiative_D_or_Yp_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-46,1360){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(-46,2058){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,2466){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,2756){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,2980){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,3164){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,3319){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,3453){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,3572){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(-46,3678){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \csname LTb\endcsname%%
      \put(72,1164){\makebox(0,0){\strut{}5.0}}%
      \csname LTb\endcsname%%
      \put(846,1164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1620,1164){\makebox(0,0){\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(2393,1164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3167,1164){\makebox(0,0){\strut{}7.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-679,2519){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $T_{\rm RH}$\ \,(MeV)}}}%
      \put(1619,660){\makebox(0,0){\strut{}\Large $\eta_B$\ \,($\times 10^{10}$)}}%
      \csname LTb\endcsname%%
      \put(-46,1360){\makebox(0,0)[r]{\strut{}1}}%
      \put(-46,2058){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,2466){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,2756){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,2980){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,3164){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,3319){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,3453){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,3572){\makebox(0,0)[r]{\strut{} }}%
      \put(-46,3678){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \put(72,1164){\makebox(0,0){\strut{}5.0}}%
      \put(846,1164){\makebox(0,0){\strut{}}}%
      \put(1620,1164){\makebox(0,0){\strut{}6.0}}%
      \put(2393,1164){\makebox(0,0){\strut{}}}%
      \put(3167,1164){\makebox(0,0){\strut{}7.0}}%
      \csname LTb\endcsname%%
      \put(505,3446){\makebox(0,0){\strut{}\small D/H}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3482,1360){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,2058){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,2466){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,2756){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,2980){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,3164){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,3319){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,3453){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,3572){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3482,3678){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3600,1164){\makebox(0,0){\strut{}5.0}}%
      \csname LTb\endcsname%%
      \put(4374,1164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5148,1164){\makebox(0,0){\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(5921,1164){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6695,1164){\makebox(0,0){\strut{}7.0}}%
      \put(6813,2297){\makebox(0,0)[l]{\strut{}10}}%
      \put(6813,3654){\makebox(0,0)[l]{\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7451,2519){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}}%
      \put(5147,660){\makebox(0,0){\strut{}\Large $\eta_B$\ \,($\times 10^{10}$)}}%
      \csname LTb\endcsname%%
      \put(3482,1360){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,2058){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,2466){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,2756){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,2980){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,3164){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,3319){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,3453){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,3572){\makebox(0,0)[r]{\strut{} }}%
      \put(3482,3678){\makebox(0,0)[r]{\strut{} }}%
      \put(3600,1164){\makebox(0,0){\strut{}5.0}}%
      \put(4374,1164){\makebox(0,0){\strut{}}}%
      \put(5148,1164){\makebox(0,0){\strut{}6.0}}%
      \put(5921,1164){\makebox(0,0){\strut{}}}%
      \put(6695,1164){\makebox(0,0){\strut{}7.0}}%
      \put(6813,2297){\makebox(0,0)[l]{\strut{}10}}%
      \put(6813,3654){\makebox(0,0)[l]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3971,3446){\makebox(0,0){\strut{}\small $Y_p$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta_vs_Trh_radiative_D_or_Yp_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eta_vs_Trh_radiative_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(552,705){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%%
      \put(552,1995){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,2749){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,3284){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,3699){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4039){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4325){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4574){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4793){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4989){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \csname LTb\endcsname%%
      \put(720,369){\makebox(0,0){\strut{}\LARGE 5.0}}%
      \csname LTb\endcsname%%
      \put(2250,369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3780,369){\makebox(0,0){\strut{}\LARGE 6.0}}%
      \csname LTb\endcsname%%
      \put(5309,369){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6839,369){\makebox(0,0){\strut{}\LARGE 7.0}}%
      \put(7007,2183){\makebox(0,0)[l]{\strut{}\LARGE 10}}%
      \put(7007,4325){\makebox(0,0)[l]{\strut{}\LARGE 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-148,2847){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $T_{\rm RH}$\ \,(MeV)}}}%
      \put(7931,2847){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}}%
      \put(3779,-247){\makebox(0,0){\strut{}\huge $\eta_B$\ \,($\times 10^{10}$)}}%
      \csname LTb\endcsname%%
      \put(6099,2167){\makebox(0,0)[r]{\strut{}\Large 95\% C.L.\ }}%
      \csname LTb\endcsname%%
      \put(6099,1663){\makebox(0,0)[r]{\strut{}\Large 68\% C.L.\ }}%
      \csname LTb\endcsname%%
      \put(552,705){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \put(552,1995){\makebox(0,0)[r]{\strut{} }}%
      \put(552,2749){\makebox(0,0)[r]{\strut{} }}%
      \put(552,3284){\makebox(0,0)[r]{\strut{} }}%
      \put(552,3699){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4039){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4325){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4574){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4793){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4989){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \put(720,369){\makebox(0,0){\strut{}\LARGE 5.0}}%
      \put(2250,369){\makebox(0,0){\strut{}}}%
      \put(3780,369){\makebox(0,0){\strut{}\LARGE 6.0}}%
      \put(5309,369){\makebox(0,0){\strut{}}}%
      \put(6839,369){\makebox(0,0){\strut{}\LARGE 7.0}}%
      \put(7007,2183){\makebox(0,0)[l]{\strut{}\LARGE 10}}%
      \put(7007,4325){\makebox(0,0)[l]{\strut{}\LARGE 100}}%
      \csname LTb\endcsname%%
      \put(1638,4646){\makebox(0,0){\strut{}\Large $Y_p$ + D/H}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta_vs_Trh_radiative_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fnu_final_vs_T_RH_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(636,2520){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(636,2873){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(636,3225){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(636,3578){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(636,3930){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(636,4283){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(720,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1296,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1872,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2447,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3023,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3599,2380){\makebox(0,0){\strut{}}}%
      \put(2355,3009){\makebox(0,0)[l]{\strut{}\footnotesize $T_{\rm RH} = 2$\,MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(104,3401){\rotatebox{-270}{\makebox(0,0){\large $p^3 f_{\nu}\ \ ({\rm\,MeV}^3)$}}}%
      \csname LTb\endcsname%%
      \put(3118,4213){\makebox(0,0)[r]{\strut{}\tiny Equilibrium}}%
      \csname LTb\endcsname%%
      \put(3118,4063){\makebox(0,0)[r]{\strut{}\tiny No osci ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(3118,3913){\makebox(0,0)[r]{\strut{}\tiny No osci ($\nu_x$, $\nu_{\rm sp}$)}}%
      \csname LTb\endcsname%%
      \put(3118,3763){\makebox(0,0)[r]{\strut{}\tiny with osci ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(3118,3613){\makebox(0,0)[r]{\strut{}\tiny with osci ($\nu_x$)}}%
      \csname LTb\endcsname%%
      \put(3118,3463){\makebox(0,0)[r]{\strut{}\tiny with osci ($\nu_{\rm sp}$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(636,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(636,857){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(636,1210){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(636,1562){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(636,1915){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(636,2268){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(720,364){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1296,364){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1872,364){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2447,364){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3023,364){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3599,364){\makebox(0,0){\strut{}$10$}}%
      \put(2268,1046){\makebox(0,0)[l]{\strut{}\footnotesize $T_{\rm RH} = 10$\,MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(104,1386){\rotatebox{-270}{\makebox(0,0){\large $p^3 f_{\nu}\ \ ({\rm\,MeV}^3)$}}}%
      \put(2159,-56){\makebox(0,0){\large $p/T_\gamma$}}%
      \csname LTb\endcsname%%
      \put(3173,2198){\makebox(0,0)[r]{\strut{}\tiny Equilibrium}}%
      \csname LTb\endcsname%%
      \put(3173,2048){\makebox(0,0)[r]{\strut{}\tiny No osci ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(3173,1898){\makebox(0,0)[r]{\strut{}\tiny No osci ($\nu_x$, $\nu_{\rm sp}$)}}%
      \csname LTb\endcsname%%
      \put(3173,1748){\makebox(0,0)[r]{\strut{}\tiny with osci ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(3173,1598){\makebox(0,0)[r]{\strut{}\tiny with osci ($\nu_x$)}}%
      \csname LTb\endcsname%%
      \put(3173,1448){\makebox(0,0)[r]{\strut{}\tiny with osci ($\nu_{\rm sp}$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3888,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4464,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5040,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5615,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6191,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6767,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,2873){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,3225){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,3578){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,3930){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,4283){\makebox(0,0)[l]{\strut{}}}%
      \put(5523,3009){\makebox(0,0)[l]{\strut{}\footnotesize $T_{\rm RH} = 2$\,MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6341,4213){\makebox(0,0)[r]{\strut{}\tiny Equilibrium}}%
      \csname LTb\endcsname%%
      \put(6341,4063){\makebox(0,0)[r]{\strut{}\tiny No self-int ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(6341,3913){\makebox(0,0)[r]{\strut{}\tiny No self-int ($\nu_x$)}}%
      \csname LTb\endcsname%%
      \put(6341,3763){\makebox(0,0)[r]{\strut{}\tiny No self-int ($\nu_{\rm sp}$)}}%
      \csname LTb\endcsname%%
      \put(6341,3613){\makebox(0,0)[r]{\strut{}\tiny with self-int ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(6341,3463){\makebox(0,0)[r]{\strut{}\tiny with self-int ($\nu_x$)}}%
      \csname LTb\endcsname%%
      \put(6341,3313){\makebox(0,0)[r]{\strut{}\tiny with self-int ($\nu_{\rm sp}$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3888,364){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4464,364){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5040,364){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5615,364){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6191,364){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6767,364){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6935,504){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,857){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,1210){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,1562){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,1915){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6935,2268){\makebox(0,0)[l]{\strut{}}}%
      \put(5446,1011){\makebox(0,0)[l]{\strut{}\footnotesize $T_{\rm RH} = 10$\,MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5327,-56){\makebox(0,0){\large $p/T_\gamma$}}%
      \csname LTb\endcsname%%
      \put(6341,2198){\makebox(0,0)[r]{\strut{}\tiny Equilibrium}}%
      \csname LTb\endcsname%%
      \put(6341,2048){\makebox(0,0)[r]{\strut{}\tiny No self-int ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(6341,1898){\makebox(0,0)[r]{\strut{}\tiny No self-int ($\nu_x$)}}%
      \csname LTb\endcsname%%
      \put(6341,1748){\makebox(0,0)[r]{\strut{}\tiny No self-int ($\nu_{\rm sp}$)}}%
      \csname LTb\endcsname%%
      \put(6341,1598){\makebox(0,0)[r]{\strut{}\tiny with self-int ($\nu_e$)}}%
      \csname LTb\endcsname%%
      \put(6341,1448){\makebox(0,0)[r]{\strut{}\tiny with self-int ($\nu_x$)}}%
      \csname LTb\endcsname%%
      \put(6341,1298){\makebox(0,0)[r]{\strut{}\tiny with self-int ($\nu_{\rm sp}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fnu_final_vs_T_RH_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hadronic_decay_effect_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1716,2910){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%%
      \put(1716,3148){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1716,3387){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(1716,3626){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1716,3864){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%%
      \put(1716,4103){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1716,4341){\makebox(0,0)[r]{\strut{}2.8}}%
      \csname LTb\endcsname%%
      \put(1716,4580){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1716,4819){\makebox(0,0)[r]{\strut{}3.2}}%
      \csname LTb\endcsname%%
      \put(1800,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2883,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3517,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3967,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4316,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4601,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4842,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5050,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5234,2391){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5399,2391){\makebox(0,0){\strut{} }}%
      \put(3042,5078){\makebox(0,0){\strut{}10}}%
      \put(4841,5078){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(748,3804){\rotatebox{-270}{\makebox(0,0){\strut{}\Large D/H\ \,($\times 10^{5}$)}}}%
      \put(3599,5498){\makebox(0,0){\strut{}\Large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(5048,3800){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound\ }}%
      \csname LTb\endcsname%%
      \put(5048,3621){\makebox(0,0)[r]{\strut{}\tiny Br = 0\ }}%
      \csname LTb\endcsname%%
      \put(5048,3442){\makebox(0,0)[r]{\strut{}\tiny Br\,=\,1.0 ($m_X$\,=\,10\,GeV)\ }}%
      \csname LTb\endcsname%%
      \put(5048,3263){\makebox(0,0)[r]{\strut{}\tiny Br\,=\,0.001 ($m_X$\,=\,10\,GeV)\ }}%
      \csname LTb\endcsname%%
      \put(5048,3084){\makebox(0,0)[r]{\strut{}\tiny Br\,=\,1.0 ($m_X$\,=\,100\,TeV)\ }}%
      \csname LTb\endcsname%%
      \put(5048,2905){\makebox(0,0)[r]{\strut{}\tiny Br\,=\,0.001 ($m_X$\,=\,100\,TeV)\ }}%
      \csname LTb\endcsname%%
      \put(1716,2910){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1716,3148){\makebox(0,0)[r]{\strut{}}}%
      \put(1716,3387){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(1716,3626){\makebox(0,0)[r]{\strut{} }}%
      \put(1716,3864){\makebox(0,0)[r]{\strut{}2.4}}%
      \put(1716,4103){\makebox(0,0)[r]{\strut{} }}%
      \put(1716,4341){\makebox(0,0)[r]{\strut{}2.8}}%
      \put(1716,4580){\makebox(0,0)[r]{\strut{}}}%
      \put(1716,4819){\makebox(0,0)[r]{\strut{}3.2}}%
      \put(1800,2391){\makebox(0,0){\strut{} }}%
      \put(2883,2391){\makebox(0,0){\strut{} }}%
      \put(3517,2391){\makebox(0,0){\strut{} }}%
      \put(3967,2391){\makebox(0,0){\strut{} }}%
      \put(4316,2391){\makebox(0,0){\strut{} }}%
      \put(4601,2391){\makebox(0,0){\strut{} }}%
      \put(4842,2391){\makebox(0,0){\strut{} }}%
      \put(5050,2391){\makebox(0,0){\strut{} }}%
      \put(5234,2391){\makebox(0,0){\strut{} }}%
      \put(5399,2391){\makebox(0,0){\strut{} }}%
      \put(3042,5078){\makebox(0,0){\strut{}10}}%
      \put(4841,5078){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1716,579){\makebox(0,0)[r]{\strut{}0.220}}%
      \csname LTb\endcsname%%
      \put(1716,806){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1716,1032){\makebox(0,0)[r]{\strut{}0.260}}%
      \csname LTb\endcsname%%
      \put(1716,1259){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1716,1486){\makebox(0,0)[r]{\strut{}0.300}}%
      \csname LTb\endcsname%%
      \put(1716,1713){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1716,1940){\makebox(0,0)[r]{\strut{}0.340}}%
      \csname LTb\endcsname%%
      \put(1716,2166){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1716,2393){\makebox(0,0)[r]{\strut{}0.380}}%
      \csname LTb\endcsname%%
      \put(1716,2620){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1800,212){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2883,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3517,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3967,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4316,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4601,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4842,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5050,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5234,212){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5399,212){\makebox(0,0){\strut{}10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(747,1486){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $Y_p$}}}%
      \put(3599,-208){\makebox(0,0){\strut{}\Large $T_{\rm RH}$\ \,(MeV)}}%
      \csname LTb\endcsname%%
      \put(1716,579){\makebox(0,0)[r]{\strut{}0.220}}%
      \put(1716,806){\makebox(0,0)[r]{\strut{}}}%
      \put(1716,1032){\makebox(0,0)[r]{\strut{}0.260}}%
      \put(1716,1259){\makebox(0,0)[r]{\strut{}}}%
      \put(1716,1486){\makebox(0,0)[r]{\strut{}0.300}}%
      \put(1716,1713){\makebox(0,0)[r]{\strut{}}}%
      \put(1716,1940){\makebox(0,0)[r]{\strut{}0.340}}%
      \put(1716,2166){\makebox(0,0)[r]{\strut{}}}%
      \put(1716,2393){\makebox(0,0)[r]{\strut{}0.380}}%
      \put(1716,2620){\makebox(0,0)[r]{\strut{}}}%
      \put(1800,212){\makebox(0,0){\strut{}1}}%
      \put(2883,212){\makebox(0,0){\strut{} }}%
      \put(3517,212){\makebox(0,0){\strut{} }}%
      \put(3967,212){\makebox(0,0){\strut{} }}%
      \put(4316,212){\makebox(0,0){\strut{} }}%
      \put(4601,212){\makebox(0,0){\strut{} }}%
      \put(4842,212){\makebox(0,0){\strut{} }}%
      \put(5050,212){\makebox(0,0){\strut{} }}%
      \put(5234,212){\makebox(0,0){\strut{} }}%
      \put(5399,212){\makebox(0,0){\strut{}10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hadronic_decay_effect_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mx_vs_Trh_min_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(765,756){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \csname LTb\endcsname%%
      \put(765,1848){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \csname LTb\endcsname%%
      \put(765,2939){\makebox(0,0)[r]{\strut{}\Large 4}}%
      \csname LTb\endcsname%%
      \put(765,4031){\makebox(0,0)[r]{\strut{}\Large 6}}%
      \csname LTb\endcsname%%
      \put(900,476){\makebox(0,0){\strut{}\Large 0.01}}%
      \csname LTb\endcsname%%
      \put(2070,476){\makebox(0,0){\strut{}\Large 0.1}}%
      \csname LTb\endcsname%%
      \put(3240,476){\makebox(0,0){\strut{}\Large 1}}%
      \csname LTb\endcsname%%
      \put(4409,476){\makebox(0,0){\strut{}\Large 10}}%
      \csname LTb\endcsname%%
      \put(5579,476){\makebox(0,0){\strut{}\Large 100}}%
      \put(1040,3671){\rotatebox{-4}{\makebox(0,0)[l]{\strut{}\Large \textcolor{red}{Br = 1.0}}}}%
      \put(994,2983){\rotatebox{-5}{\makebox(0,0)[l]{\strut{}\Large \textcolor{blue}{Br = 0.001}}}}%
      \put(994,1935){\makebox(0,0)[l]{\strut{}\Large Radiative decay}}%
%      \put(3146,1018){\makebox(0,0)[l]{\strut{}\large $95\%\,{\rm C.L.}\,({\rm {\it Y_p}\,+\,D/H})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(32,2393){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $T_{\rm RH,\,min}$\ \,(MeV)}}}%
      \put(3239,-56){\makebox(0,0){\strut{}\huge $m_X$\ \,(TeV)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mx_vs_Trh_min_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> osci_self_effect_BBN_D_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(979,3482){\makebox(0,0)[r]{\strut{}\scriptsize 1.8}}%
      \csname LTb\endcsname%%
      \put(979,3795){\makebox(0,0)[r]{\strut{}\scriptsize 2.0}}%
      \csname LTb\endcsname%%
      \put(979,4108){\makebox(0,0)[r]{\strut{}\scriptsize 2.2}}%
      \csname LTb\endcsname%%
      \put(979,4421){\makebox(0,0)[r]{\strut{}\scriptsize 2.4}}%
      \csname LTb\endcsname%%
      \put(979,4734){\makebox(0,0)[r]{\strut{}\scriptsize 2.6}}%
      \csname LTb\endcsname%%
      \put(1080,3046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2351,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2683,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2941,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3152,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3330,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3485,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3621,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3743,3046){\makebox(0,0){\strut{}}}%
      \put(1999,4952){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(3330,4952){\makebox(0,0){\strut{}\scriptsize 100}}%
      \put(1213,4396){\makebox(0,0)[l]{\strut{}\scriptsize No self-int}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(329,4069){\rotatebox{-270}{\makebox(0,0){\strut{}D/H\ \,($\times 10^{5}$)}}}%
      \put(2411,5372){\makebox(0,0){\strut{}\large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(3437,4113){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound\ }}%
      \csname LTb\endcsname%%
      \put(3437,3973){\makebox(0,0)[r]{\strut{}\tiny No osci\ }}%
      \csname LTb\endcsname%%
      \put(3437,3833){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(NO)\ }}%
      \csname LTb\endcsname%%
      \put(3437,3693){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(IO)\ }}%
      \csname LTb\endcsname%%
      \put(3437,3553){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{12}$\ }}%
      \csname LTb\endcsname%%
      \put(979,3482){\makebox(0,0)[r]{\strut{}\scriptsize 1.8}}%
      \put(979,3795){\makebox(0,0)[r]{\strut{}\scriptsize 2.0}}%
      \put(979,4108){\makebox(0,0)[r]{\strut{}\scriptsize 2.2}}%
      \put(979,4421){\makebox(0,0)[r]{\strut{}\scriptsize 2.4}}%
      \put(979,4734){\makebox(0,0)[r]{\strut{}\scriptsize 2.6}}%
      \put(1080,3046){\makebox(0,0){\strut{}}}%
      \put(1882,3046){\makebox(0,0){\strut{} }}%
      \put(2351,3046){\makebox(0,0){\strut{} }}%
      \put(2683,3046){\makebox(0,0){\strut{} }}%
      \put(2941,3046){\makebox(0,0){\strut{} }}%
      \put(3152,3046){\makebox(0,0){\strut{} }}%
      \put(3330,3046){\makebox(0,0){\strut{} }}%
      \put(3485,3046){\makebox(0,0){\strut{} }}%
      \put(3621,3046){\makebox(0,0){\strut{} }}%
      \put(3743,3046){\makebox(0,0){\strut{}}}%
      \put(1999,4952){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(3330,4952){\makebox(0,0){\strut{}\scriptsize 100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(979,1945){\makebox(0,0)[r]{\strut{}\scriptsize 1.8}}%
      \csname LTb\endcsname%%
      \put(979,2258){\makebox(0,0)[r]{\strut{}\scriptsize 2.0}}%
      \csname LTb\endcsname%%
      \put(979,2571){\makebox(0,0)[r]{\strut{}\scriptsize 2.2}}%
      \csname LTb\endcsname%%
      \put(979,2884){\makebox(0,0)[r]{\strut{}\scriptsize 2.4}}%
      \csname LTb\endcsname%%
      \put(979,3197){\makebox(0,0)[r]{\strut{}\scriptsize 2.6}}%
      \csname LTb\endcsname%%
      \put(1080,1509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2351,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2683,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2941,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3152,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3330,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3485,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3621,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3743,1509){\makebox(0,0){\strut{}}}%
      \put(1213,2859){\makebox(0,0)[l]{\strut{}\scriptsize with self-int}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(329,2532){\rotatebox{-270}{\makebox(0,0){\strut{}D/H\ \,($\times 10^{5}$)}}}%
      \csname LTb\endcsname%%
      \put(3393,2565){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound\ }}%
      \csname LTb\endcsname%%
      \put(3393,2433){\makebox(0,0)[r]{\strut{}\tiny No osci\ }}%
      \csname LTb\endcsname%%
      \put(3393,2301){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(NO)\ }}%
      \csname LTb\endcsname%%
      \put(3393,2169){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(IO)\ }}%
      \csname LTb\endcsname%%
      \put(3393,2037){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{12}$\ }}%
      \csname LTb\endcsname%%
      \put(979,1945){\makebox(0,0)[r]{\strut{}\scriptsize 1.8}}%
      \put(979,2258){\makebox(0,0)[r]{\strut{}\scriptsize 2.0}}%
      \put(979,2571){\makebox(0,0)[r]{\strut{}\scriptsize 2.2}}%
      \put(979,2884){\makebox(0,0)[r]{\strut{}\scriptsize 2.4}}%
      \put(979,3197){\makebox(0,0)[r]{\strut{}\scriptsize 2.6}}%
      \put(1080,1509){\makebox(0,0){\strut{}}}%
      \put(1882,1509){\makebox(0,0){\strut{} }}%
      \put(2351,1509){\makebox(0,0){\strut{} }}%
      \put(2683,1509){\makebox(0,0){\strut{} }}%
      \put(2941,1509){\makebox(0,0){\strut{} }}%
      \put(3152,1509){\makebox(0,0){\strut{} }}%
      \put(3330,1509){\makebox(0,0){\strut{} }}%
      \put(3485,1509){\makebox(0,0){\strut{} }}%
      \put(3621,1509){\makebox(0,0){\strut{} }}%
      \put(3743,1509){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(979,408){\makebox(0,0)[r]{\strut{}\scriptsize 1.8}}%
      \csname LTb\endcsname%%
      \put(979,721){\makebox(0,0)[r]{\strut{}\scriptsize 2.0}}%
      \csname LTb\endcsname%%
      \put(979,1034){\makebox(0,0)[r]{\strut{}\scriptsize 2.2}}%
      \csname LTb\endcsname%%
      \put(979,1347){\makebox(0,0)[r]{\strut{}\scriptsize 2.4}}%
      \csname LTb\endcsname%%
      \put(979,1660){\makebox(0,0)[r]{\strut{}\scriptsize 2.6}}%
      \csname LTb\endcsname%%
      \put(1080,112){\makebox(0,0){\strut{}\scriptsize 1}}%
      \csname LTb\endcsname%%
      \put(1882,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2351,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2683,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2941,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3152,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3330,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3485,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3621,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3743,112){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(1213,1322){\makebox(0,0)[l]{\strut{}\scriptsize with osci: $\theta_{12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(329,995){\rotatebox{-270}{\makebox(0,0){\strut{}D/H\ \,($\times 10^{5}$)}}}%
      \put(2411,-168){\makebox(0,0){\strut{}\large $T_{\rm RH}$\ \,(MeV)}}%
      \csname LTb\endcsname%%
      \put(3285,814){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound}}%
      \csname LTb\endcsname%%
      \put(3285,670){\makebox(0,0)[r]{\strut{}\tiny No self-int}}%
      \csname LTb\endcsname%%
      \put(3285,526){\makebox(0,0)[r]{\strut{}\tiny with self-int}}%
      \csname LTb\endcsname%%
      \put(979,408){\makebox(0,0)[r]{\strut{}\scriptsize 1.8}}%
      \put(979,721){\makebox(0,0)[r]{\strut{}\scriptsize 2.0}}%
      \put(979,1034){\makebox(0,0)[r]{\strut{}\scriptsize 2.2}}%
      \put(979,1347){\makebox(0,0)[r]{\strut{}\scriptsize 2.4}}%
      \put(979,1660){\makebox(0,0)[r]{\strut{}\scriptsize 2.6}}%
      \put(1080,112){\makebox(0,0){\strut{}\scriptsize 1}}%
      \put(1882,112){\makebox(0,0){\strut{} }}%
      \put(2351,112){\makebox(0,0){\strut{} }}%
      \put(2683,112){\makebox(0,0){\strut{} }}%
      \put(2941,112){\makebox(0,0){\strut{} }}%
      \put(3152,112){\makebox(0,0){\strut{} }}%
      \put(3330,112){\makebox(0,0){\strut{} }}%
      \put(3485,112){\makebox(0,0){\strut{} }}%
      \put(3621,112){\makebox(0,0){\strut{} }}%
      \put(3743,112){\makebox(0,0){\strut{}\scriptsize 10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{osci_self_effect_BBN_D_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> osci_self_effect_BBN_Yp_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(979,3512){\makebox(0,0)[r]{\strut{}\scriptsize 0.200}}%
      \csname LTb\endcsname%%
      \put(979,3697){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,3883){\makebox(0,0)[r]{\strut{}\scriptsize 0.220}}%
      \csname LTb\endcsname%%
      \put(979,4069){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,4255){\makebox(0,0)[r]{\strut{}\scriptsize 0.240}}%
      \csname LTb\endcsname%%
      \put(979,4441){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,4626){\makebox(0,0)[r]{\strut{}\scriptsize 0.260}}%
      \csname LTb\endcsname%%
      \put(1080,3046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2351,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2683,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2941,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3152,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3330,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3485,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3621,3046){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3743,3046){\makebox(0,0){\strut{}}}%
      \put(1999,4952){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(3330,4952){\makebox(0,0){\strut{}\scriptsize 100}}%
      \put(2840,4645){\makebox(0,0)[l]{\strut{}\scriptsize No self-int}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(212,4069){\rotatebox{-270}{\makebox(0,0){\strut{}\large $Y_p$}}}%
      \put(2411,5372){\makebox(0,0){\strut{}\large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(3393,4073){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound\ }}%
      \csname LTb\endcsname%%
      \put(3393,3941){\makebox(0,0)[r]{\strut{}\tiny No osci\ }}%
      \csname LTb\endcsname%%
      \put(3393,3809){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(NO)\ }}%
      \csname LTb\endcsname%%
      \put(3393,3677){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(IO)\ }}%
      \csname LTb\endcsname%%
      \put(3393,3545){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{12}$\ }}%
      \csname LTb\endcsname%%
      \put(979,3512){\makebox(0,0)[r]{\strut{}\scriptsize 0.200}}%
      \put(979,3697){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,3883){\makebox(0,0)[r]{\strut{}\scriptsize 0.220}}%
      \put(979,4069){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,4255){\makebox(0,0)[r]{\strut{}\scriptsize 0.240}}%
      \put(979,4441){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,4626){\makebox(0,0)[r]{\strut{}\scriptsize 0.260}}%
      \put(1080,3046){\makebox(0,0){\strut{}}}%
      \put(1882,3046){\makebox(0,0){\strut{} }}%
      \put(2351,3046){\makebox(0,0){\strut{} }}%
      \put(2683,3046){\makebox(0,0){\strut{} }}%
      \put(2941,3046){\makebox(0,0){\strut{} }}%
      \put(3152,3046){\makebox(0,0){\strut{} }}%
      \put(3330,3046){\makebox(0,0){\strut{} }}%
      \put(3485,3046){\makebox(0,0){\strut{} }}%
      \put(3621,3046){\makebox(0,0){\strut{} }}%
      \put(3743,3046){\makebox(0,0){\strut{}}}%
      \put(1999,4952){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(3330,4952){\makebox(0,0){\strut{}\scriptsize 100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(979,1975){\makebox(0,0)[r]{\strut{}\scriptsize 0.200}}%
      \csname LTb\endcsname%%
      \put(979,2160){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,2346){\makebox(0,0)[r]{\strut{}\scriptsize 0.220}}%
      \csname LTb\endcsname%%
      \put(979,2532){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,2718){\makebox(0,0)[r]{\strut{}\scriptsize 0.240}}%
      \csname LTb\endcsname%%
      \put(979,2904){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,3089){\makebox(0,0)[r]{\strut{}\scriptsize 0.260}}%
      \csname LTb\endcsname%%
      \put(1080,1509){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1882,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2351,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2683,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2941,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3152,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3330,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3485,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3621,1509){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3743,1509){\makebox(0,0){\strut{}}}%
      \put(2728,3126){\makebox(0,0)[l]{\strut{}\scriptsize with self-int}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(212,2532){\rotatebox{-270}{\makebox(0,0){\strut{}\large $Y_p$}}}%
      \csname LTb\endcsname%%
      \put(3393,2565){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound\ }}%
      \csname LTb\endcsname%%
      \put(3393,2433){\makebox(0,0)[r]{\strut{}\tiny No osci\ }}%
      \csname LTb\endcsname%%
      \put(3393,2301){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(NO)\ }}%
      \csname LTb\endcsname%%
      \put(3393,2169){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{13}$\,(IO)\ }}%
      \csname LTb\endcsname%%
      \put(3393,2037){\makebox(0,0)[r]{\strut{}\tiny with osci:\,$\theta_{12}$\ }}%
      \csname LTb\endcsname%%
      \put(979,1975){\makebox(0,0)[r]{\strut{}\scriptsize 0.200}}%
      \put(979,2160){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,2346){\makebox(0,0)[r]{\strut{}\scriptsize 0.220}}%
      \put(979,2532){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,2718){\makebox(0,0)[r]{\strut{}\scriptsize 0.240}}%
      \put(979,2904){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,3089){\makebox(0,0)[r]{\strut{}\scriptsize 0.260}}%
      \put(1080,1509){\makebox(0,0){\strut{}}}%
      \put(1882,1509){\makebox(0,0){\strut{} }}%
      \put(2351,1509){\makebox(0,0){\strut{} }}%
      \put(2683,1509){\makebox(0,0){\strut{} }}%
      \put(2941,1509){\makebox(0,0){\strut{} }}%
      \put(3152,1509){\makebox(0,0){\strut{} }}%
      \put(3330,1509){\makebox(0,0){\strut{} }}%
      \put(3485,1509){\makebox(0,0){\strut{} }}%
      \put(3621,1509){\makebox(0,0){\strut{} }}%
      \put(3743,1509){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(979,438){\makebox(0,0)[r]{\strut{}\scriptsize 0.200}}%
      \csname LTb\endcsname%%
      \put(979,623){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,809){\makebox(0,0)[r]{\strut{}\scriptsize 0.220}}%
      \csname LTb\endcsname%%
      \put(979,995){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,1181){\makebox(0,0)[r]{\strut{}\scriptsize 0.240}}%
      \csname LTb\endcsname%%
      \put(979,1366){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \csname LTb\endcsname%%
      \put(979,1552){\makebox(0,0)[r]{\strut{}\scriptsize 0.260}}%
      \csname LTb\endcsname%%
      \put(1080,112){\makebox(0,0){\strut{}\scriptsize 1}}%
      \csname LTb\endcsname%%
      \put(1882,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2351,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2683,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2941,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3152,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3330,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3485,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3621,112){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3743,112){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(2585,1599){\makebox(0,0)[l]{\strut{}\scriptsize with osci: $\theta_{12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(212,995){\rotatebox{-270}{\makebox(0,0){\strut{}\large $Y_p$}}}%
      \put(2411,-168){\makebox(0,0){\strut{}\large $T_{\rm RH}$\ \,(MeV)}}%
      \csname LTb\endcsname%%
      \put(3285,814){\makebox(0,0)[r]{\strut{}\tiny 2\,$\sigma$ obs bound}}%
      \csname LTb\endcsname%%
      \put(3285,670){\makebox(0,0)[r]{\strut{}\tiny No self-int}}%
      \csname LTb\endcsname%%
      \put(3285,526){\makebox(0,0)[r]{\strut{}\tiny with self-int}}%
      \csname LTb\endcsname%%
      \put(979,438){\makebox(0,0)[r]{\strut{}\scriptsize 0.200}}%
      \put(979,623){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,809){\makebox(0,0)[r]{\strut{}\scriptsize 0.220}}%
      \put(979,995){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,1181){\makebox(0,0)[r]{\strut{}\scriptsize 0.240}}%
      \put(979,1366){\makebox(0,0)[r]{\strut{}\scriptsize }}%
      \put(979,1552){\makebox(0,0)[r]{\strut{}\scriptsize 0.260}}%
      \put(1080,112){\makebox(0,0){\strut{}\scriptsize 1}}%
      \put(1882,112){\makebox(0,0){\strut{} }}%
      \put(2351,112){\makebox(0,0){\strut{} }}%
      \put(2683,112){\makebox(0,0){\strut{} }}%
      \put(2941,112){\makebox(0,0){\strut{} }}%
      \put(3152,112){\makebox(0,0){\strut{} }}%
      \put(3330,112){\makebox(0,0){\strut{} }}%
      \put(3485,112){\makebox(0,0){\strut{} }}%
      \put(3621,112){\makebox(0,0){\strut{} }}%
      \put(3743,112){\makebox(0,0){\strut{}\scriptsize 10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{osci_self_effect_BBN_Yp_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> osci_self_effect_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4760){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(552,2721){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(552,3057){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(552,3393){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,3729){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%%
      \put(552,4065){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4401){\makebox(0,0)[r]{\strut{}2.8}}%
      \csname LTb\endcsname%%
      \put(552,4737){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(720,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1587,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2094,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2453,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2732,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2960,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3153,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3320,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3467,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3599,2581){\makebox(0,0){\strut{} }}%
      \put(1713,4877){\makebox(0,0){\strut{}10}}%
      \put(3153,4877){\makebox(0,0){\strut{}100}}%
      \put(806,4576){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 10\,GeV}}%
      \put(901,4293){\makebox(0,0)[l]{\strut{}\footnotesize Br = 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-265,3729){\rotatebox{-270}{\makebox(0,0){\strut{}\Large D/H\ \,($\times 10^{5}$)}}}%
      \put(2159,5353){\makebox(0,0){\strut{}\large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(3190,3707){\makebox(0,0)[r]{\strut{}\scriptsize $2\sigma$ obs bound\ }}%
      \csname LTb\endcsname%%
      \put(3190,3523){\makebox(0,0)[r]{\strut{}\scriptsize with osci, with self-int\ }}%
      \csname LTb\endcsname%%
      \put(3190,3339){\makebox(0,0)[r]{\strut{}\scriptsize with osci, No self-int\ }}%
      \csname LTb\endcsname%%
      \put(3190,3155){\makebox(0,0)[r]{\strut{}\scriptsize No osci, with self-int\ }}%
      \csname LTb\endcsname%%
      \put(3190,2971){\makebox(0,0)[r]{\strut{}\scriptsize No osci, No self-int\ }}%
      \csname LTb\endcsname%%
      \put(552,2721){\makebox(0,0)[r]{\strut{}}}%
      \put(552,3057){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(552,3393){\makebox(0,0)[r]{\strut{} }}%
      \put(552,3729){\makebox(0,0)[r]{\strut{}2.4}}%
      \put(552,4065){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4401){\makebox(0,0)[r]{\strut{}2.8}}%
      \put(552,4737){\makebox(0,0)[r]{\strut{} }}%
      \put(720,2581){\makebox(0,0){\strut{} }}%
      \put(1587,2581){\makebox(0,0){\strut{} }}%
      \put(2094,2581){\makebox(0,0){\strut{} }}%
      \put(2453,2581){\makebox(0,0){\strut{} }}%
      \put(2732,2581){\makebox(0,0){\strut{} }}%
      \put(2960,2581){\makebox(0,0){\strut{} }}%
      \put(3153,2581){\makebox(0,0){\strut{} }}%
      \put(3320,2581){\makebox(0,0){\strut{} }}%
      \put(3467,2581){\makebox(0,0){\strut{} }}%
      \put(3599,2581){\makebox(0,0){\strut{} }}%
      \put(1713,4877){\makebox(0,0){\strut{}10}}%
      \put(3153,4877){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(636,504){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(636,840){\makebox(0,0)[r]{\strut{}0.240}}%
      \csname LTb\endcsname%%
      \put(636,1176){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(636,1512){\makebox(0,0)[r]{\strut{}0.250}}%
      \csname LTb\endcsname%%
      \put(636,1848){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(636,2184){\makebox(0,0)[r]{\strut{}0.260}}%
      \csname LTb\endcsname%%
      \put(636,2520){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(720,364){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1587,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2094,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2453,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2732,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2960,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3153,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3320,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3467,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3599,364){\makebox(0,0){\strut{}10}}%
      \put(835,2359){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 10\,GeV}}%
      \put(930,2076){\makebox(0,0)[l]{\strut{}\footnotesize Br = 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-266,1512){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $Y_p$}}}%
      \put(2159,-56){\makebox(0,0){\strut{}\large $T_{\rm RH}$\ \,(MeV)}}%
      \csname LTb\endcsname%%
      \put(636,504){\makebox(0,0)[r]{\strut{}}}%
      \put(636,840){\makebox(0,0)[r]{\strut{}0.240}}%
      \put(636,1176){\makebox(0,0)[r]{\strut{}}}%
      \put(636,1512){\makebox(0,0)[r]{\strut{}0.250}}%
      \put(636,1848){\makebox(0,0)[r]{\strut{}}}%
      \put(636,2184){\makebox(0,0)[r]{\strut{}0.260}}%
      \put(636,2520){\makebox(0,0)[r]{\strut{}}}%
      \put(720,364){\makebox(0,0){\strut{}1}}%
      \put(1587,364){\makebox(0,0){\strut{} }}%
      \put(2094,364){\makebox(0,0){\strut{} }}%
      \put(2453,364){\makebox(0,0){\strut{} }}%
      \put(2732,364){\makebox(0,0){\strut{} }}%
      \put(2960,364){\makebox(0,0){\strut{} }}%
      \put(3153,364){\makebox(0,0){\strut{} }}%
      \put(3320,364){\makebox(0,0){\strut{} }}%
      \put(3467,364){\makebox(0,0){\strut{} }}%
      \put(3599,364){\makebox(0,0){\strut{}10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3731,2721){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,3057){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3731,3393){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3731,3729){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3731,4065){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3731,4401){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(3731,4737){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3815,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4682,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5189,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5549,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5828,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6056,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6249,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6416,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6563,2581){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6695,2581){\makebox(0,0){\strut{} }}%
      \put(4809,4877){\makebox(0,0){\strut{}10}}%
      \put(6249,4877){\makebox(0,0){\strut{}100}}%
      \put(5313,4576){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 100 TeV}}%
      \put(5408,4293){\makebox(0,0)[l]{\strut{}\footnotesize Br = 0.001}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5255,5353){\makebox(0,0){\strut{}\large $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}%
      \csname LTb\endcsname%%
      \put(3731,2721){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,3057){\makebox(0,0)[r]{\strut{} }}%
      \put(3731,3393){\makebox(0,0)[r]{\strut{} }}%
      \put(3731,3729){\makebox(0,0)[r]{\strut{} }}%
      \put(3731,4065){\makebox(0,0)[r]{\strut{} }}%
      \put(3731,4401){\makebox(0,0)[r]{\strut{} }}%
      \put(3731,4737){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2581){\makebox(0,0){\strut{} }}%
      \put(4682,2581){\makebox(0,0){\strut{} }}%
      \put(5189,2581){\makebox(0,0){\strut{} }}%
      \put(5549,2581){\makebox(0,0){\strut{} }}%
      \put(5828,2581){\makebox(0,0){\strut{} }}%
      \put(6056,2581){\makebox(0,0){\strut{} }}%
      \put(6249,2581){\makebox(0,0){\strut{} }}%
      \put(6416,2581){\makebox(0,0){\strut{} }}%
      \put(6563,2581){\makebox(0,0){\strut{} }}%
      \put(6695,2581){\makebox(0,0){\strut{} }}%
      \put(4809,4877){\makebox(0,0){\strut{}10}}%
      \put(6249,4877){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3731,504){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,840){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,1176){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,1512){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,1848){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,2184){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3731,2520){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3815,364){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4682,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5189,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5549,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5828,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6056,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6249,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6416,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6563,364){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6695,364){\makebox(0,0){\strut{}10}}%
      \put(5313,2359){\makebox(0,0)[l]{\strut{}\footnotesize $m_X$ = 100 TeV}}%
      \put(5408,2076){\makebox(0,0)[l]{\strut{}\footnotesize Br = 0.001}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5255,-56){\makebox(0,0){\strut{}\large $T_{\rm RH}$\ \,(MeV)}}%
      \csname LTb\endcsname%%
      \put(3731,504){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,840){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,1176){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,1848){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,2184){\makebox(0,0)[r]{\strut{}}}%
      \put(3731,2520){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,364){\makebox(0,0){\strut{}1}}%
      \put(4682,364){\makebox(0,0){\strut{} }}%
      \put(5189,364){\makebox(0,0){\strut{} }}%
      \put(5549,364){\makebox(0,0){\strut{} }}%
      \put(5828,364){\makebox(0,0){\strut{} }}%
      \put(6056,364){\makebox(0,0){\strut{} }}%
      \put(6249,364){\makebox(0,0){\strut{} }}%
      \put(6416,364){\makebox(0,0){\strut{} }}%
      \put(6563,364){\makebox(0,0){\strut{} }}%
      \put(6695,364){\makebox(0,0){\strut{}10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{osci_self_effect_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> osci_self_effect_on_eta_vs_Trh_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(552,705){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,966){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,1186){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,1377){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,1546){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,1696){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \csname LTb\endcsname%%
      \put(552,2687){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,3267){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,3679){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,3998){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4259){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4479){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4670){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4838){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(552,4989){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \csname LTb\endcsname%%
      \put(720,425){\makebox(0,0){\strut{}\LARGE 4.0}}%
      \csname LTb\endcsname%%
      \put(1740,425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2760,425){\makebox(0,0){\strut{}\LARGE 5.0}}%
      \csname LTb\endcsname%%
      \put(3780,425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4799,425){\makebox(0,0){\strut{}\LARGE 6.0}}%
      \csname LTb\endcsname%%
      \put(5819,425){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6839,425){\makebox(0,0){\strut{}\LARGE 7.0}}%
      \put(7007,2183){\makebox(0,0)[l]{\strut{}\LARGE 10}}%
      \put(7007,4325){\makebox(0,0)[l]{\strut{}\LARGE 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-148,2847){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $T_{\rm RH}$\ \,(MeV)}}}%
      \put(7931,2847){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $\Gamma_X$\ \,(${\rm sec^{-1}}$)}}}%
      \put(3779,-219){\makebox(0,0){\strut{}\huge $\eta_B$\ \,($\times 10^{10}$)}}%
      \csname LTb\endcsname%%
      \put(1375,4638){\makebox(0,0)[l]{\strut{}\large \   with osci, with self-int}}%
      \csname LTb\endcsname%%
      \put(1375,4278){\makebox(0,0)[l]{\strut{}\large \ with osci, No self-int}}%
      \csname LTb\endcsname%%
      \put(1375,3918){\makebox(0,0)[l]{\strut{}\large \ No osci, with self-int}}%
      \csname LTb\endcsname%%
      \put(552,705){\makebox(0,0)[r]{\strut{} }}%
      \put(552,966){\makebox(0,0)[r]{\strut{} }}%
      \put(552,1186){\makebox(0,0)[r]{\strut{} }}%
      \put(552,1377){\makebox(0,0)[r]{\strut{} }}%
      \put(552,1546){\makebox(0,0)[r]{\strut{} }}%
      \put(552,1696){\makebox(0,0)[r]{\strut{}\LARGE 1}}%
      \put(552,2687){\makebox(0,0)[r]{\strut{} }}%
      \put(552,3267){\makebox(0,0)[r]{\strut{} }}%
      \put(552,3679){\makebox(0,0)[r]{\strut{} }}%
      \put(552,3998){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4259){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4479){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4670){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4838){\makebox(0,0)[r]{\strut{} }}%
      \put(552,4989){\makebox(0,0)[r]{\strut{}\LARGE 10}}%
      \put(720,425){\makebox(0,0){\strut{}\LARGE 4.0}}%
      \put(1740,425){\makebox(0,0){\strut{}}}%
      \put(2760,425){\makebox(0,0){\strut{}\LARGE 5.0}}%
      \put(3780,425){\makebox(0,0){\strut{}}}%
      \put(4799,425){\makebox(0,0){\strut{}\LARGE 6.0}}%
      \put(5819,425){\makebox(0,0){\strut{}}}%
      \put(6839,425){\makebox(0,0){\strut{}\LARGE 7.0}}%
      \put(7007,2183){\makebox(0,0)[l]{\strut{}\LARGE 10}}%
      \put(7007,4325){\makebox(0,0)[l]{\strut{}\LARGE 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{osci_self_effect_on_eta_vs_Trh_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup

